A Query Is Not a Commitment: Learning to Correct Expert Answers in Online Deferral

An inaccurate expert can still provide useful information after correction. We study online learning to defer in which the learner chooses an expert and fixes a correction function before purchasing its answer, then applies that function to the answer received. The difficulty is that observed losses reflect both expert quality and an unfinished correction: early errors can discourage queries that would be valuable after learning. We propose ORUCB, which pools shared and expert-specific polynomial responses. A bound on cumulative response-learning error calibrates confidence-weighted risk regression and exploration, allowing the router to account for this error when deciding which answers to buy. Under bounded residuals and disagreements, a fixed feasible model of optimal responses, and linear models of free and optimal queried risk, the calibrated algorithm achieves high-probability pseudo-regret $O(\sqrt T\log(T+1))$ over $T$ rounds for fixed problem parameters. The guarantee permits singular answer distributions and misspecified shared responses; optimality is relative to the bounded response class. On four test streams, the selected cubic policy has lower fee-inclusive cost than seven baselines that deploy answers unchanged. Comparisons with a common correction learner examine routing, while six-price comparisons measure cost and query rates.

==> figures/consultation_intuition.tex <==
% Native vector artwork; typography inherits the ICLR manuscript settings.
\begin{tikzpicture}[
  x=1cm,y=1cm, font=\small,
  box/.style={draw=black!35, line width=.55pt, rounded corners=2pt,
    align=center, inner xsep=7pt, inner ysep=7pt},
  flow/.style={->, >=stealth, line width=.8pt, draw=black!55},
  stage/.style={font=\small, text=black!65, align=center}
]
\node[stage] at (1.65,.16) {Before purchase};
\node[stage] at (5.6,.16) {Answer revealed};
\node[stage] at (10.55,.16) {Final prediction};

\node[box, text width=2.65cm] (decision) at (1.65,-1.28)
  {Choose expert $j$\\Fix function $\Delta$};
\node[box, text width=1.85cm, fill=black!2] (answer) at (5.6,-1.28)
  {Pay fee $\beta$\\Receive $M$};
\node[box, text width=3.85cm, text=black!75] (direct) at (10.55,-.68)
  {Standard deferral\\$\widehat Y=M$};
\node[box, text width=3.85cm, draw=citationblue, fill=citationblue!4]
  (response) at (10.55,-1.88)
  {Learned response\\$\widehat Y=M+\Delta(M-h)$};

\draw[flow] (decision.east) -- (answer.west);
\draw[flow, dashed, draw=black!45] (answer.east) -- (7.65,-1.28)
  |- (direct.west);
\draw[flow, draw=citationblue] (answer.east) -- (7.65,-1.28)
  |- (response.west);
\draw[black!18, densely dotted] (3.70,-.36) -- (3.70,-2.32);
\node[font=\small, text=black!65] at (6.35,-2.76)
  {After deployment: reveal $Y$ and update for future rounds.};
\end{tikzpicture}

